A lift of West's stack-sorting map to partition diagrams

We introduce a lifting of West's stack-sorting map $s$ to partition diagrams, which are combinatorial objects indexing bases of partition algebras. Our lifting $\mathscr{S}$ of $s$ is such that $\mathscr{S}$ behaves in the same way as $s$ when restricted to diagram basis elements in the order-$n$ symmetric group algebra as a diagram subalgebra of the partition algebra $\mathscr{P}_{n}^{\xi}$. We then introduce a lifting of the notion of $1$-stack-sortability, using our lifting of $s$. By direct analogy with Knuth's famous result that a permutation is $1$-stack-sortable if and only if it avoids the pattern $231$, we prove a related pattern-avoidance property for partition diagrams, as opposed to permutations, according to what we refer to as stretch-stack-sortability.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=white] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=white] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=white] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=orange] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=orange] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); %%%%%%%
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=green] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=orange] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); %%%%%%%
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=cyan] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=cyan,label=6] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=cyan,label=7] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=cyan,label=below:$3'$] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=cyan,label=1] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=green,label=below:$8'$] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=green,label=below:$5'$] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=green,label=below:$6'$] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=green,label=below:$4'$] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=green,label=below:$2'$] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=green,label=2] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=green,label=3] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=green,label=4] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); %%%%%%%
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
\draw[] (G-3) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-5); 
\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); %%%%%%%%%%%%%%%
\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); %%%%%%%%%%%%%%%
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \mathscr{S}\left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=orange] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
%\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); 
%\draw[] (G-5) .. controls +(0.6, -0.6) and +(-0.6, -0.6) .. (G-7); 
%\draw[] (G-7) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--6); 
%\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
%\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
%\draw[] (G--2) .. controls +(0.75, 1) and +(-0.75, -1) .. (G-3); 
%\draw[] (G-4) .. controls +(-0.75, -1) and +(0.75, 1) .. (G--3); 
%\draw[] (G-1) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-2); 
\end{tikzpicture} \right) \odot \\
 & \hspace{0.18in} \left( \begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw,fill=red,label=below:$7'$] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw,fill=red,label=5] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw,fill=black] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw,fill=black] {}; 
%\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-6) .. controls +(0.75, -1) and +(-0.75, 1) .. (G--7); %%%%%%%
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5,thick, baseline={(0,-1ex/2)}] 
\tikzstyle{vertex} = [shape = circle, minimum size = 7pt, inner sep = 1pt] 
\node[vertex] (G--8) at (10.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--5) at (6.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G--7) at (9.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-5) at (6.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G--6) at (7.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--4) at (4.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G--2) at (1.5, -1) [shape = circle, draw] {}; 
\node[vertex] (G-2) at (1.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G-3) at (3.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-4) at (4.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G--3) at (3.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-1) at (0.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G--1) at (0.0, -1) [shape = circle, draw] {}; 
\node[vertex] (G-6) at (7.5, 1) [shape = circle, draw] {}; 
\node[vertex] (G-7) at (9.0, 1) [shape = circle, draw] {}; 
\node[vertex] (G-8) at (10.5, 1) [shape = circle, draw] {}; 
\draw[] (G--8) .. controls +(-0.7, 0.7) and +(0.7, 0.7) .. (G--5); 
\draw[] (G-5) .. controls +(1, -1) and +(-1, 1) .. (G--7); 
\draw[] (G-2) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-3); 
\draw[] (G-3) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-4); 
\draw[] (G-4) .. controls +(1, -1) and +(-1, 1) .. (G--6); 
\draw[] (G--6) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--4); 
\draw[] (G--4) .. controls +(-0.6, 0.6) and +(0.6, 0.6) .. (G--2); 
\draw[] (G--2) .. controls +(0, 1) and +(0, -1) .. (G-2); 
\draw[] (G-1) .. controls +(1, -1) and +(-1, 1) .. (G--3); 
\draw[] (G-6) .. controls +(0.5, -0.5) and +(-0.5, -0.5) .. (G-7); 
\end{tikzpicture}
